From Target Selection to Condition Reuse: Auditing Residual Interventions in Tool-Use Models

Activation interventions can make a language model produce a target answer, but can the model use the intended condition in other computations? We study this question in Qwen3.5-27B on tool-use tasks where time or permissions determine eligibility and selection. Across 32 fresh worlds, two case-specific residual-writing variants raise familiar target-selection correctness from 35/128 to 119/128 and from 33/128 to 114/128. Yet these gains disappear when familiar facts and identifiers are recombined within the same selection task, while selection of previously rewarded identifiers increases. The gains persist across output formats but yield little improvement in independent judgments about whether a candidate is eligible or should be selected. Internal edits can nevertheless change how a source fact affects a judgment: in a prespecified secondary comparison, an early-layer source patch changes 50/64 judgments when that source is used, with one adverse change among 64 cases where it is not. This selective effect does not ensure correct complete actions. Together, these results separate target-selection control, condition-sensitive judgments, and complete-action correctness. Evaluating how an edited state is used, rather than only its trained answer, exposes these differences.

==> figures/protocol.tex <==
\begin{tikzpicture}[font=\normalsize,>=Latex,
card/.style={draw=black!23,line width=.5pt,rounded corners=3pt,
  align=left,inner xsep=6pt,inner ysep=6pt},
consumer/.style={card,anchor=north west,text width=4.15cm,fill=randomblue!3},
link/.style={line width=.7pt,draw=randomblue!75!black},
arrow/.style={link,->}]
\node[card,anchor=west,text width=3.15cm,fill=black!2] (history) at (0,-1.65)
  {\textbf{Initial input: A}\newline Permissions: $p$ only\newline Supplied valid action};
\node[card,anchor=west,text width=2.9cm,draw=randomblue!65,fill=randomblue!10]
  (edit) at (4.02,-1.65)
  {\textbf{One residual write}\newline Block 60 output\newline Save Handoff};
\draw[arrow] (history.east) -- (edit.west);

\node[consumer] (select) at (8.40,0)
  {\textbf{\textcolor{randomblue!80!black}{Select}}\newline Writer chooses $s$\newline Native chooses another ID};
\node[consumer] (changed) at (8.40,-1.73)
  {\textbf{\textcolor{randomblue!80!black}{Changed query about $s$}}\newline Writer: false\newline Text / Natural B: true};
\node[consumer] (stable) at (8.40,-3.46)
  {\textbf{\textcolor{randomblue!80!black}{Stable query}}\newline Same truth in A and B};

% One saved Handoff fans out; no consumer output enters another consumer.
\coordinate (fork) at (7.88,-1.65);
\draw[link] (edit.east) -- (fork);
\draw[link] (fork |- select.west) -- (fork |- stable.west);
\fill[randomblue!75!black] (fork) circle (1.5pt);
\foreach \branch in {select,changed,stable}
  \draw[arrow] (fork |- \branch.west) -- (\branch.west);

\node[card,anchor=north west,draw=none,fill=black!3,text width=7cm]
  at (0,-2.70)
  {\textbf{Target B:} $p,q$ (not in the initial input).\newline Future facts arrive in each branch.\newline Example: $s$ costs 33 and requires $p,q$.\newline Under B, $s$ is the cheapest eligible candidate.};
\end{tikzpicture}


==> generated/figures/cache.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
\node[anchor=west,font=\normalsize] at (0,3.65) {Lower 0--60 (95.32\% bytes)};
\node[anchor=west,font=\normalsize] at (0,3.2) {Upper 61--63};
\node[font=\bfseries] at (5.0,4.18) {AA};
\node[draw=nativegray,fill=nativegray!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (5.0,3.65) {Donor A};
\node[draw=nativegray,fill=nativegray!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (5.0,3.2) {Donor A};
\node[font=\bfseries] at (7.0,4.18) {AB};
\node[draw=nativegray,fill=nativegray!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (7.0,3.65) {Donor A};
\node[draw=textteal,fill=textteal!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (7.0,3.2) {Donor B};
\node[font=\bfseries] at (9.0,4.18) {BA};
\node[draw=textteal,fill=textteal!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (9.0,3.65) {Donor B};
\node[draw=nativegray,fill=nativegray!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (9.0,3.2) {Donor A};
\node[font=\bfseries] at (11.0,4.18) {BB};
\node[draw=textteal,fill=textteal!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (11.0,3.65) {Donor B};
\node[draw=textteal,fill=textteal!12,minimum width=1.3cm,minimum height=.37cm,font=\normalsize] at (11.0,3.2) {Donor B};
\begin{scope}[shift={(0.0,0)}]
\node[anchor=west,font=\bfseries] at (0,2.55) {Permission};
\draw[gray!22] (0.8,.3) -- (0.8,2.2);
\node[below,font=\normalsize] at (0.8,.3) {0};
\draw[gray!22] (2.5999999999999996,.3) -- (2.5999999999999996,2.2);
\node[below,font=\normalsize] at (2.5999999999999996,.3) {50};
\draw[gray!22] (4.3999999999999995,.3) -- (4.3999999999999995,2.2);
\node[below,font=\normalsize] at (4.3999999999999995,.3) {100};
\node[anchor=east] at (.65,2.02) {AA};
\draw[nativegray,line width=5pt] (.8,2.02) -- (0.8000,2.02);
\node[anchor=west,font=\normalsize] at (0.8600,2.02) {0/256};
\node[anchor=east] at (.65,1.59) {AB};
\draw[naturalpurple,line width=5pt] (.8,1.59) -- (0.8000,1.59);
\node[anchor=west,font=\normalsize] at (0.8600,1.59) {0/256};
\node[anchor=east] at (.65,1.1600000000000001) {BA};
\draw[textteal,line width=5pt] (.8,1.1600000000000001) -- (4.4000,1.1600000000000001);
\node[anchor=west,font=\normalsize] at (4.4600,1.1600000000000001) {256/256};
\node[anchor=east] at (.65,0.73) {BB};
\draw[randomblue,line width=5pt] (.8,0.73) -- (4.4000,0.73);
\node[anchor=west,font=\normalsize] at (4.4600,0.73) {256/256};
\node[font=\normalsize] at (2.6,-.45) {Changed-query target correctness (\%)};
\end{scope}
\begin{scope}[shift={(6.25,0)}]
\node[anchor=west,font=\bfseries] at (0,2.55) {Time};
\draw[gray!22] (0.8,.3) -- (0.8,2.2);
\node[below,font=\normalsize] at (0.8,.3) {0};
\draw[gray!22] (2.5999999999999996,.3) -- (2.5999999999999996,2.2);
\node[below,font=\normalsize] at (2.5999999999999996,.3) {50};
\draw[gray!22] (4.3999999999999995,.3) -- (4.3999999999999995,2.2);
\node[below,font=\normalsize] at (4.3999999999999995,.3) {100};
\node[anchor=east] at (.65,2.02) {AA};
\draw[nativegray,line width=5pt] (.8,2.02) -- (2.1219,2.02);
\node[anchor=west,font=\normalsize] at (2.1819,2.02) {94/256};
\node[anchor=east] at (.65,1.59) {AB};
\draw[naturalpurple,line width=5pt] (.8,1.59) -- (2.1219,1.59);
\node[anchor=west,font=\normalsize] at (2.1819,1.59) {94/256};
\node[anchor=east] at (.65,1.1600000000000001) {BA};
\draw[textteal,line width=5pt] (.8,1.1600000000000001) -- (2.9375,1.1600000000000001);
\node[anchor=west,font=\normalsize] at (2.9975,1.1600000000000001) {152/256};
\node[anchor=east] at (.65,0.73) {BB};
\draw[randomblue,line width=5pt] (.8,0.73) -- (2.9234,0.73);
\node[anchor=west,font=\normalsize] at (2.9834,0.73) {151/256};
\node[font=\normalsize] at (2.6,-.45) {Changed-query target correctness (\%)};
\end{scope}
\end{tikzpicture}


==> generated/figures/readout.tex <==
\begin{tikzpicture}[x=.092cm,y=1.20cm,font=\normalsize]
\node[anchor=east] at (-3,2.1999999999999997) {Random-fact};
\draw[randomblue,line width=4pt] (0,2.65) -- (15.6250,2.65);
\node[anchor=west,font=\normalsize] at (16.8250,2.65) {15.6};
\draw[textteal,line width=4pt] (0,2.3499999999999996) -- (80.4688,2.3499999999999996);
\node[anchor=west,font=\normalsize] at (81.6688,2.3499999999999996) {80.5};
\draw[naturalpurple,line width=4pt] (0,2.05) -- (77.7344,2.05);
\node[anchor=west,font=\normalsize] at (78.9344,2.05) {77.7};
\draw[black,thick,fill=white] (92.1875,2.3499999999999996) circle (2.5pt);
\node[anchor=east] at (-3,0.5999999999999998) {Path-cover};
\draw[pathorange,line width=4pt] (0,1.0499999999999998) -- (21.8750,1.0499999999999998);
\node[anchor=west,font=\normalsize] at (23.0750,1.0499999999999998) {21.9};
\draw[textteal,line width=4pt] (0,0.7499999999999998) -- (75.0000,0.7499999999999998);
\node[anchor=west,font=\normalsize] at (76.2000,0.7499999999999998) {75.0};
\draw[naturalpurple,line width=4pt] (0,0.44999999999999973) -- (77.3438,0.44999999999999973);
\node[anchor=west,font=\normalsize] at (78.5438,0.44999999999999973) {77.3};
\draw[black,thick,fill=white] (92.1875,0.7499999999999998) circle (2.5pt);
\draw[->] (0,-.05) -- (104,-.05);
\node[below] at (0,-.05) {0};
\node[below] at (25,-.05) {25};
\node[below] at (50,-.05) {50};
\node[below] at (75,-.05) {75};
\node[below] at (100,-.05) {100};
\node[below] at (50,-.5) {Rate (\%)};
\node[anchor=west,font=\normalsize] at (0,3.4) {Bars: target-aligned eligibility readout; open circle: writer selection};
\end{tikzpicture}


==> generated/figures/selection.tex <==
\begin{tikzpicture}[x=1cm,y=1.15cm,font=\normalsize]
\begin{scope}[shift={(0.0,0)}]
\node[anchor=west,font=\normalsize\bfseries] at (0,4.7) {(a) Familiar selection};
\draw[gray!22] (1.25,.45) -- (1.25,4.35);
\node[below,font=\normalsize] at (1.25,.45) {0};
\draw[gray!22] (3.0,.45) -- (3.0,4.35);
\node[below,font=\normalsize] at (3.0,.45) {50};
\draw[gray!22] (4.75,.45) -- (4.75,4.35);
\node[below,font=\normalsize] at (4.75,.45) {100};
\node[anchor=west,font=\normalsize\bfseries] at (0,4.2) {Random-fact};
\node[anchor=east,font=\normalsize] at (1.16,3.7699999999999996) {Native};
\draw[nativegray,line width=4pt] (1.25,3.7699999999999996) -- (2.2070,3.7699999999999996);
\node[anchor=west,font=\normalsize] at (2.2670,3.7699999999999996) {35/128};
\node[anchor=east,font=\normalsize] at (1.16,3.4299999999999997) {Writer};
\draw[randomblue,line width=4pt] (1.25,3.4299999999999997) -- (4.5039,3.4299999999999997);
\node[anchor=west,font=\normalsize] at (4.5639,3.4299999999999997) {119/128};
\node[anchor=east,font=\normalsize] at (1.16,3.0899999999999994) {Text};
\draw[textteal,line width=4pt] (1.25,3.0899999999999994) -- (3.0273,3.0899999999999994);
\node[anchor=west,font=\normalsize] at (3.0873,3.0899999999999994) {65/128};
\node[anchor=east,font=\normalsize] at (1.16,2.7499999999999996) {Natural B};
\draw[naturalpurple,line width=4pt] (1.25,2.7499999999999996) -- (2.7539,2.7499999999999996);
\node[anchor=west,font=\normalsize] at (2.8139,2.7499999999999996) {55/128};
\node[anchor=west,font=\normalsize\bfseries] at (0,2.3) {Path-cover};
\node[anchor=east,font=\normalsize] at (1.16,1.8699999999999999) {Native};
\draw[nativegray,line width=4pt] (1.25,1.8699999999999999) -- (2.1523,1.8699999999999999);
\node[anchor=west,font=\normalsize] at (2.2123,1.8699999999999999) {33/128};
\node[anchor=east,font=\normalsize] at (1.16,1.5299999999999998) {Writer};
\draw[pathorange,line width=4pt] (1.25,1.5299999999999998) -- (4.3672,1.5299999999999998);
\node[anchor=west,font=\normalsize] at (4.4272,1.5299999999999998) {114/128};
\node[anchor=east,font=\normalsize] at (1.16,1.19) {Text};
\draw[textteal,line width=4pt] (1.25,1.19) -- (3.0000,1.19);
\node[anchor=west,font=\normalsize] at (3.0600,1.19) {64/128};
\node[anchor=east,font=\normalsize] at (1.16,0.8499999999999999) {Natural B};
\draw[naturalpurple,line width=4pt] (1.25,0.8499999999999999) -- (2.8359,0.8499999999999999);
\node[anchor=west,font=\normalsize] at (2.8959,0.8499999999999999) {58/128};
\node[font=\normalsize] at (3,-.2) {Target-selection correctness (\%)};
\end{scope}
\begin{scope}[shift={(6.25,0)}]
\node[anchor=west,font=\normalsize\bfseries] at (0,4.7) {(b) Crossed-fact selection};
\draw[gray!22] (1.25,.45) -- (1.25,4.35);
\node[below,font=\normalsize] at (1.25,.45) {0};
\draw[gray!22] (3.0,.45) -- (3.0,4.35);
\node[below,font=\normalsize] at (3.0,.45) {50};
\draw[gray!22] (4.75,.45) -- (4.75,4.35);
\node[below,font=\normalsize] at (4.75,.45) {100};
\node[anchor=west,font=\normalsize\bfseries] at (0,4.2) {Random-fact};
\node[anchor=east,font=\normalsize] at (1.16,3.7699999999999996) {Native};
\draw[nativegray,line width=4pt] (1.25,3.7699999999999996) -- (2.2617,3.7699999999999996);
\node[anchor=west,font=\normalsize] at (2.3217,3.7699999999999996) {37/128};
\node[anchor=east,font=\normalsize] at (1.16,3.4299999999999997) {Writer};
\draw[randomblue,line width=4pt] (1.25,3.4299999999999997) -- (2.0703,3.4299999999999997);
\node[anchor=west,font=\normalsize] at (2.1303,3.4299999999999997) {30/128};
\node[anchor=east,font=\normalsize] at (1.16,3.0899999999999994) {Text};
\draw[textteal,line width=4pt] (1.25,3.0899999999999994) -- (3.0273,3.0899999999999994);
\node[anchor=west,font=\normalsize] at (3.0873,3.0899999999999994) {65/128};
\node[anchor=east,font=\normalsize] at (1.16,2.7499999999999996) {Natural B};
\draw[naturalpurple,line width=4pt] (1.25,2.7499999999999996) -- (2.9727,2.7499999999999996);
\node[anchor=west,font=\normalsize] at (3.0327,2.7499999999999996) {63/128};
\node[anchor=west,font=\normalsize\bfseries] at (0,2.3) {Path-cover};
\node[anchor=east,font=\normalsize] at (1.16,1.8699999999999999) {Native};
\draw[nativegray,line width=4pt] (1.25,1.8699999999999999) -- (2.2070,1.8699999999999999);
\node[anchor=west,font=\normalsize] at (2.2670,1.8699999999999999) {35/128};
\node[anchor=east,font=\normalsize] at (1.16,1.5299999999999998) {Writer};
\draw[pathorange,line width=4pt] (1.25,1.5299999999999998) -- (2.1523,1.5299999999999998);
\node[anchor=west,font=\normalsize] at (2.2123,1.5299999999999998) {33/128};
\node[anchor=east,font=\normalsize] at (1.16,1.19) {Text};
\draw[textteal,line width=4pt] (1.25,1.19) -- (3.0000,1.19);
\node[anchor=west,font=\normalsize] at (3.0600,1.19) {64/128};
\node[anchor=east,font=\normalsize] at (1.16,0.8499999999999999) {Natural B};
\draw[naturalpurple,line width=4pt] (1.25,0.8499999999999999) -- (2.8359,0.8499999999999999);
\node[anchor=west,font=\normalsize] at (2.8959,0.8499999999999999) {58/128};
\node[font=\normalsize] at (3,-.2) {Target-selection correctness (\%)};
\end{scope}
\node[anchor=west,font=\normalsize\bfseries] at (0,-.85) {(c) Cross: attraction to the old trained ID};
\node[anchor=west] at (0,-1.5) {Random-fact};
\draw[randomblue,line width=1.2pt] (3.8438,-1.5) -- (7.6406,-1.5);
\draw[randomblue,fill=white,thick] (3.8438,-1.5) circle (2.5pt);
\fill[randomblue] (7.6406,-1.5) circle (2.5pt);
\node[anchor=east,font=\normalsize] at (3.7237,-1.5) {6/128};
\node[anchor=west,font=\normalsize] at (7.7606,-1.5) {33/128};
\node[anchor=west] at (0,-2.05) {Path-cover};
\draw[pathorange,line width=1.2pt] (3.5625,-2.05) -- (5.8125,-2.05);
\draw[pathorange,fill=white,thick] (3.5625,-2.05) circle (2.5pt);
\fill[pathorange] (5.8125,-2.05) circle (2.5pt);
\node[anchor=east,font=\normalsize] at (3.4425,-2.05) {4/128};
\node[anchor=west,font=\normalsize] at (5.9325,-2.05) {20/128};
\node[anchor=west,font=\normalsize,align=left] at (9.1,-1.8) {Open: Native A\\Filled: Writer};
\draw[->,gray] (3,-2.5) -- (8.65,-2.5);
\node[below,font=\normalsize] at (3.0,-2.5) {0};
\node[below,font=\normalsize] at (4.8,-2.5) {10};
\node[below,font=\normalsize] at (6.6,-2.5) {20};
\node[below,font=\normalsize] at (8.399999999999999,-2.5) {30};
\node[font=\normalsize] at (5.7,-3.15) {Old-ID selection (\%)};
\end{tikzpicture}


==> generated/figures/transfer.tex <==
\begin{tikzpicture}[x=0.085cm,y=0.60cm,font=\normalsize]
\draw[->] (-88,0) -- (4,0);
\draw[gray!25] (-80,0) -- (-80,4.0);
\node[below] at (-80,0) {-80};
\draw[gray!25] (-60,0) -- (-60,4.0);
\node[below] at (-60,0) {-60};
\draw[gray!25] (-40,0) -- (-40,4.0);
\node[below] at (-40,0) {-40};
\draw[gray!25] (-20,0) -- (-20,4.0);
\node[below] at (-20,0) {-20};
\draw[gray!25] (0,0) -- (0,4.0);
\node[below] at (0,0) {0};
\draw[randomblue,line width=1.1pt] (-26.5625,3.55) -- (-7.8125,3.55);
\fill[randomblue] (-17.1875,3.55) circle (2.3pt);
\draw[randomblue,line width=1.1pt] (-78.1250,2.35) -- (-62.5000,2.35);
\fill[randomblue] (-70.3125,2.35) circle (2.3pt);
\draw[randomblue,line width=1.1pt] (-82.8125,1.15) -- (-65.6250,1.15);
\fill[randomblue] (-73.4375,1.15) circle (2.3pt);
\draw[pathorange,line width=1.1pt] (-23.4375,3.25) -- (-7.8125,3.25);
\fill[pathorange] (-15.6250,3.25) circle (2.3pt);
\draw[pathorange,line width=1.1pt] (-73.4375,2.0500000000000003) -- (-54.6875,2.0500000000000003);
\fill[pathorange] (-64.0625,2.0500000000000003) circle (2.3pt);
\draw[pathorange,line width=1.1pt] (-82.8125,0.85) -- (-68.7500,0.85);
\fill[pathorange] (-75.0000,0.85) circle (2.3pt);
\node[anchor=east] at (-90,3.4) {Order only};
\node[anchor=east] at (-90,2.2) {New IDs};
\node[anchor=east] at (-90,1.0) {Crossed facts};
\node[below] at (-42,-.6) {Change from familiar-menu target selection (percentage points)};
\fill[randomblue] (-71,4.55) circle (2.3pt);
\node[anchor=west] at (-68,4.55) {Random-fact};
\fill[pathorange] (-34,4.55) circle (2.3pt);
\node[anchor=west] at (-31,4.55) {Path-cover};
\end{tikzpicture}

